An Empirical Study on Strong-Weak Model Collaboration for Repo-level Code Generation

We study cost-efficient collaboration between strong and weak language models for repository-level code generation, where the weak model handles simpler tasks at lower cost, and the most challenging tasks are delegated to the strong model. While many works propose architectures for this task, few analyze performance relative to cost. We evaluate a broad spectrum of collaboration strategies: context-based, pipeline-based, and dynamic, on GitHub issue resolution. Our most effective collaborative strategy achieves equivalent performance to the strong model while reducing the cost by 40%. Based on our findings, we offer actionable guidelines for choosing collaboration strategies under varying budget and performance constraints. Our results show that strong-weak collaboration substantially boosts the weak model's performance at a fraction of the cost, pipeline and context-based methods being most efficient. We release the code for our work at https://github.com/shubhamrgandhi/codegen-strong-weak-collab.

==> (inline-0) <==
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\textbf{Method}                & \multicolumn{1}{l}{\textbf{File Precision}} & \multicolumn{1}{l}{\textbf{File Recall}} & \multicolumn{1}{l}{\textbf{File F1}} & \multicolumn{1}{l}{\textbf{Module Precision}} & \multicolumn{1}{l}{\textbf{Module Recall}} & \multicolumn{1}{l}{\textbf{Module F1}} & \multicolumn{1}{l}{\textbf{Line Precision}} & \multicolumn{1}{l}{\textbf{Line Recall}} & \multicolumn{1}{l}{\textbf{Line F1}} \\ \midrule
Base Strong                    & 84.23                                       & 84.23                                    & 84.23                                & 84.23                                         & 84.23                                      & 84.23                                  & 55.13                                       & 47.33                                    & 48.43                                \\
Base Weak                      & 78.65                                       & 78.82                                    & 78.7                                 & 78.65                                         & 78.82                                      & 78.7                                   & 35.92                                       & 28.49                                    & 29.97                                \\
Self-Consistency - Direct      & \cellcolor[HTML]{F4CCCC}76.92               & \cellcolor[HTML]{F4CCCC}76.92            & \cellcolor[HTML]{F4CCCC}76.92        & \cellcolor[HTML]{F4CCCC}76.92                 & \cellcolor[HTML]{F4CCCC}76.92              & \cellcolor[HTML]{F4CCCC}76.92          & \cellcolor[HTML]{F4CCCC}35.56               & \cellcolor[HTML]{F4CCCC}27.74            & \cellcolor[HTML]{F4CCCC}29.21        \\
Self-Consistency - Clustering  & \cellcolor[HTML]{F4CCCC}76.09               & \cellcolor[HTML]{F4CCCC}76.25            & \cellcolor[HTML]{F4CCCC}76.14        & \cellcolor[HTML]{F4CCCC}76.09                 & \cellcolor[HTML]{F4CCCC}76.25              & \cellcolor[HTML]{F4CCCC}76.14          & \cellcolor[HTML]{F4CCCC}34.92               & \cellcolor[HTML]{F4CCCC}27.99            & \cellcolor[HTML]{F4CCCC}29.35        \\
Self-Consistency - Universal   & \cellcolor[HTML]{F4CCCC}77.42               & \cellcolor[HTML]{F4CCCC}77.59            & \cellcolor[HTML]{F4CCCC}77.48        & \cellcolor[HTML]{F4CCCC}77.42                 & \cellcolor[HTML]{F4CCCC}77.59              & \cellcolor[HTML]{F4CCCC}77.48          & 37.36                                       & 29.22                                    & 31.05                                \\
Best of N                      & \cellcolor[HTML]{F4CCCC}76.25               & \cellcolor[HTML]{F4CCCC}76.25            & \cellcolor[HTML]{F4CCCC}76.25        & \cellcolor[HTML]{F4CCCC}76.25                 & \cellcolor[HTML]{F4CCCC}76.25              & \cellcolor[HTML]{F4CCCC}76.25          & 36.55                                       & 29.11                                    & 30.34                                \\
Strong LM Single Attempt       & 80.5                                        & 81.6                                     & 80.84                                & 80.5                                          & 81.6                                       & 80.84                                  & 50.94                                       & 44.05                                    & 44.76                                \\
Prompt Reduction               & 85.18                                       & 85.4                                     & 85.25                                & 85.18                                         & 85.4                                       & 85.25                                  & 51.1                                        & 40.03                                    & 42.36                                \\
Weak LM First                  & \cellcolor[HTML]{F4CCCC}77.82               & \cellcolor[HTML]{F4CCCC}77.82            & \cellcolor[HTML]{F4CCCC}77.82        & \cellcolor[HTML]{F4CCCC}77.82                 & \cellcolor[HTML]{F4CCCC}77.82              & \cellcolor[HTML]{F4CCCC}77.82          & 37.4                                        & 30.17                                    & 31.41                                \\
Plan                           & 85.5                                        & 86.62                                    & 85.87                                & 85.5                                          & 86.62                                      & 85.87                                  & 49.7                                        & 44.09                                    & 43.99                                \\
Instance Level QA Pairs        & 83.57                                       & 84.12                                    & 83.75                                & 83.57                                         & 84.12                                      & 83.75                                  & 49.5                                        & 40.7                                     & 41.74                                \\
Weak Router                    & 79.87                                       & 80.28                                    & 79.99                                & 79.87                                         & 80.28                                      & 79.99                                  & 42.78                                       & 37.03                                    & 37.43                                \\
Strong Router                  & 80.17                                       & 80.34                                    & 80.23                                & 80.17                                         & 80.34                                      & 80.23                                  & 43.08                                       & 36.01                                    & 36.91                                \\
1 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}77.93               & \cellcolor[HTML]{F4CCCC}77.93            & \cellcolor[HTML]{F4CCCC}77.93        & \cellcolor[HTML]{F4CCCC}77.93                 & \cellcolor[HTML]{F4CCCC}77.93              & \cellcolor[HTML]{F4CCCC}77.93          & \cellcolor[HTML]{F4CCCC}34.93               & \cellcolor[HTML]{F4CCCC}25.86            & \cellcolor[HTML]{F4CCCC}28.02        \\
5 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}78.16               & \cellcolor[HTML]{F4CCCC}78.16            & \cellcolor[HTML]{F4CCCC}78.16        & \cellcolor[HTML]{F4CCCC}78.16                 & \cellcolor[HTML]{F4CCCC}78.16              & \cellcolor[HTML]{F4CCCC}78.16          & 36.14                                       & \cellcolor[HTML]{F4CCCC}28.47            & \cellcolor[HTML]{F4CCCC}29.87        \\
1 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}78.22               & \cellcolor[HTML]{F4CCCC}78.4             & \cellcolor[HTML]{F4CCCC}78.28        & \cellcolor[HTML]{F4CCCC}78.22                 & \cellcolor[HTML]{F4CCCC}78.4               & \cellcolor[HTML]{F4CCCC}78.28          & \cellcolor[HTML]{F4CCCC}35.89               & 28.8                                     & \cellcolor[HTML]{F4CCCC}29.95        \\
5 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}78.2                & \cellcolor[HTML]{F4CCCC}78.2             & \cellcolor[HTML]{F4CCCC}78.2         & \cellcolor[HTML]{F4CCCC}78.2                  & \cellcolor[HTML]{F4CCCC}78.2               & \cellcolor[HTML]{F4CCCC}78.2           & 38.7                                        & 29.47                                    & 31.64                                \\
Repo Structure                 & \cellcolor[HTML]{F4CCCC}71.51               & \cellcolor[HTML]{F4CCCC}71.68            & \cellcolor[HTML]{F4CCCC}71.57        & \cellcolor[HTML]{F4CCCC}71.51                 & \cellcolor[HTML]{F4CCCC}71.68              & \cellcolor[HTML]{F4CCCC}71.57          & 36.18                                       & \cellcolor[HTML]{F4CCCC}27.99            & \cellcolor[HTML]{F4CCCC}29.41        \\
Repo Level QA Pairs            & \cellcolor[HTML]{F4CCCC}77.21               & \cellcolor[HTML]{F4CCCC}77.21            & \cellcolor[HTML]{F4CCCC}77.21        & \cellcolor[HTML]{F4CCCC}77.21                 & \cellcolor[HTML]{F4CCCC}77.21              & \cellcolor[HTML]{F4CCCC}77.21          & 36.83                                       & 28.86                                    & 30.5                                 \\
Repo Summary                   & \cellcolor[HTML]{F4CCCC}76.25               & \cellcolor[HTML]{F4CCCC}76.66            & \cellcolor[HTML]{F4CCCC}76.36        & \cellcolor[HTML]{F4CCCC}76.25                 & \cellcolor[HTML]{F4CCCC}76.66              & \cellcolor[HTML]{F4CCCC}76.36          & 36.24                                       & 28.64                                    & 30.23                                \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\textbf{Method}                & \multicolumn{1}{l}{\textbf{File Precision}} & \multicolumn{1}{l}{\textbf{File Recall}} & \multicolumn{1}{l}{\textbf{File F1}} & \multicolumn{1}{l}{\textbf{Module Precision}} & \multicolumn{1}{l}{\textbf{Module Recall}} & \multicolumn{1}{l}{\textbf{Module F1}} & \multicolumn{1}{l}{\textbf{Line Precision}} & \multicolumn{1}{l}{\textbf{Line Recall}} & \multicolumn{1}{l}{\textbf{Line F1}} \\ \midrule
Base Strong                    & 76.62                                       & 76.79                                    & 76.68                                & 76.62                                         & 76.79                                      & 76.68                                  & 45.53                                       & 37.83                                    & 39.31                                \\
Base Weak                      & 78.65                                       & 78.82                                    & 78.7                                 & 78.65                                         & 78.82                                      & 78.7                                   & 35.92                                       & 28.49                                    & 29.97                                \\
Self-Consistency - Direct      & \cellcolor[HTML]{F4CCCC}76.25               & \cellcolor[HTML]{F4CCCC}76.25            & \cellcolor[HTML]{F4CCCC}76.25        & \cellcolor[HTML]{F4CCCC}76.25                 & \cellcolor[HTML]{F4CCCC}76.25              & \cellcolor[HTML]{F4CCCC}76.25          & \cellcolor[HTML]{F4CCCC}35.44               & \cellcolor[HTML]{F4CCCC}28.03            & \cellcolor[HTML]{F4CCCC}29.36        \\
Self-Consistency - Clustering  & \cellcolor[HTML]{F4CCCC}75.75               & \cellcolor[HTML]{F4CCCC}75.92            & \cellcolor[HTML]{F4CCCC}75.81        & \cellcolor[HTML]{F4CCCC}75.75                 & \cellcolor[HTML]{F4CCCC}75.92              & \cellcolor[HTML]{F4CCCC}75.81          & \cellcolor[HTML]{F4CCCC}35.63               & \cellcolor[HTML]{F4CCCC}28.31            & \cellcolor[HTML]{F4CCCC}29.76        \\
Self-Consistency - Universal   & \cellcolor[HTML]{F4CCCC}76.25               & \cellcolor[HTML]{F4CCCC}76.25            & \cellcolor[HTML]{F4CCCC}76.25        & \cellcolor[HTML]{F4CCCC}76.25                 & \cellcolor[HTML]{F4CCCC}76.25              & \cellcolor[HTML]{F4CCCC}76.25          & \cellcolor[HTML]{F4CCCC}35.44               & \cellcolor[HTML]{F4CCCC}28.03            & \cellcolor[HTML]{F4CCCC}29.36        \\
Best of N                      & \cellcolor[HTML]{F4CCCC}76.25               & \cellcolor[HTML]{F4CCCC}76.25            & \cellcolor[HTML]{F4CCCC}76.25        & \cellcolor[HTML]{F4CCCC}76.25                 & \cellcolor[HTML]{F4CCCC}76.25              & \cellcolor[HTML]{F4CCCC}76.25          & 36.55                                       & 29.11                                    & 30.34                                \\
Strong LM Single Attempt       & \cellcolor[HTML]{F4CCCC}77.42               & \cellcolor[HTML]{F4CCCC}77.78            & \cellcolor[HTML]{F4CCCC}77.54        & \cellcolor[HTML]{F4CCCC}77.42                 & \cellcolor[HTML]{F4CCCC}77.78              & \cellcolor[HTML]{F4CCCC}77.54          & 47.64                                       & 39.69                                    & 40.8                                 \\
Prompt Reduction               & 83.16                                       & 83.67                                    & 83.33                                & 83.16                                         & 83.67                                      & 83.33                                  & 49.25                                       & 39.14                                    & 41.03                                \\
Weak LM First                  & \cellcolor[HTML]{F4CCCC}77.61               & \cellcolor[HTML]{F4CCCC}77.78            & \cellcolor[HTML]{F4CCCC}77.67        & \cellcolor[HTML]{F4CCCC}77.61                 & \cellcolor[HTML]{F4CCCC}77.78              & \cellcolor[HTML]{F4CCCC}77.67          & 36.98                                       & 30.57                                    & 31.45                                \\
Plan                           & \cellcolor[HTML]{F4CCCC}76.83               & \cellcolor[HTML]{F4CCCC}77.7             & \cellcolor[HTML]{F4CCCC}77.12        & \cellcolor[HTML]{F4CCCC}76.83                 & \cellcolor[HTML]{F4CCCC}77.7               & \cellcolor[HTML]{F4CCCC}77.12          & 42.43                                       & 35.5                                     & 36.11                                \\
Instance Level QA Pairs        & \cellcolor[HTML]{F4CCCC}77.3                & \cellcolor[HTML]{F4CCCC}78.45            & \cellcolor[HTML]{F4CCCC}77.64        & \cellcolor[HTML]{F4CCCC}77.3                  & \cellcolor[HTML]{F4CCCC}78.45              & \cellcolor[HTML]{F4CCCC}77.64          & 40.76                                       & 31.68                                    & 33.57                                \\
Weak Router                    & \cellcolor[HTML]{F4CCCC}77.82               & \cellcolor[HTML]{F4CCCC}77.82            & \cellcolor[HTML]{F4CCCC}77.82        & \cellcolor[HTML]{F4CCCC}77.82                 & \cellcolor[HTML]{F4CCCC}77.82              & \cellcolor[HTML]{F4CCCC}77.82          & 39.14                                       & 34.35                                    & 34.48                                \\
Strong Router                  & \cellcolor[HTML]{F4CCCC}73.04               & \cellcolor[HTML]{F4CCCC}73.38            & \cellcolor[HTML]{F4CCCC}73.15        & \cellcolor[HTML]{F4CCCC}73.04                 & \cellcolor[HTML]{F4CCCC}73.38              & \cellcolor[HTML]{F4CCCC}73.15          & 36.1                                        & 30.54                                    & 31                                   \\
1 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}77.03               & \cellcolor[HTML]{F4CCCC}77.39            & \cellcolor[HTML]{F4CCCC}77.15        & \cellcolor[HTML]{F4CCCC}77.03                 & \cellcolor[HTML]{F4CCCC}77.39              & \cellcolor[HTML]{F4CCCC}77.15          & \cellcolor[HTML]{F4CCCC}34.57               & \cellcolor[HTML]{F4CCCC}27.75            & \cellcolor[HTML]{F4CCCC}28.94        \\
5 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}74.05               & \cellcolor[HTML]{F4CCCC}74.05            & \cellcolor[HTML]{F4CCCC}74.05        & \cellcolor[HTML]{F4CCCC}74.05                 & \cellcolor[HTML]{F4CCCC}74.05              & \cellcolor[HTML]{F4CCCC}74.05          & \cellcolor[HTML]{F4CCCC}34.8                & \cellcolor[HTML]{F4CCCC}26.91            & \cellcolor[HTML]{F4CCCC}28.44        \\
1 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}75.71               & \cellcolor[HTML]{F4CCCC}75.89            & \cellcolor[HTML]{F4CCCC}75.77        & \cellcolor[HTML]{F4CCCC}75.71                 & \cellcolor[HTML]{F4CCCC}75.89              & \cellcolor[HTML]{F4CCCC}75.77          & \cellcolor[HTML]{F4CCCC}33.72               & \cellcolor[HTML]{F4CCCC}25.96            & \cellcolor[HTML]{F4CCCC}27.34        \\
5 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}77.78               & \cellcolor[HTML]{F4CCCC}77.78            & \cellcolor[HTML]{F4CCCC}77.78        & \cellcolor[HTML]{F4CCCC}77.78                 & \cellcolor[HTML]{F4CCCC}77.78              & \cellcolor[HTML]{F4CCCC}77.78          & \cellcolor[HTML]{F4CCCC}35.61               & \cellcolor[HTML]{F4CCCC}27.96            & \cellcolor[HTML]{F4CCCC}29.25        \\
Repo Structure                 & \cellcolor[HTML]{F4CCCC}71.51               & \cellcolor[HTML]{F4CCCC}71.68            & \cellcolor[HTML]{F4CCCC}71.57        & \cellcolor[HTML]{F4CCCC}71.51                 & \cellcolor[HTML]{F4CCCC}71.68              & \cellcolor[HTML]{F4CCCC}71.57          & 36.18                                       & \cellcolor[HTML]{F4CCCC}27.99            & \cellcolor[HTML]{F4CCCC}29.41        \\
Repo Level QA Pairs            & \cellcolor[HTML]{F4CCCC}75.6                & \cellcolor[HTML]{F4CCCC}75.77            & \cellcolor[HTML]{F4CCCC}75.65        & \cellcolor[HTML]{F4CCCC}75.6                  & \cellcolor[HTML]{F4CCCC}75.77              & \cellcolor[HTML]{F4CCCC}75.65          & 36.48                                       & 29.27                                    & 30.43                                \\
Repo Summary                   & \cellcolor[HTML]{F4CCCC}77.95               & \cellcolor[HTML]{F4CCCC}78.12            & \cellcolor[HTML]{F4CCCC}78.01        & \cellcolor[HTML]{F4CCCC}77.95                 & \cellcolor[HTML]{F4CCCC}78.12              & \cellcolor[HTML]{F4CCCC}78.01          & 36.31                                       & 29.31                                    & 30.26                                \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\textbf{Method}                & \multicolumn{1}{l}{\textbf{File Precision}} & \multicolumn{1}{l}{\textbf{File Recall}} & \multicolumn{1}{l}{\textbf{File F1}} & \multicolumn{1}{l}{\textbf{Module Precision}} & \multicolumn{1}{l}{\textbf{Module Recall}} & \multicolumn{1}{l}{\textbf{Module F1}} & \multicolumn{1}{l}{\textbf{Line Precision}} & \multicolumn{1}{l}{\textbf{Line Recall}} & \multicolumn{1}{l}{\textbf{Line F1}} \\ \midrule
Base Strong                    & 76.62                                       & 76.79                                    & 76.68                                & 76.62                                         & 76.79                                      & 76.68                                  & 45.53                                       & 37.83                                    & 39.31                                \\
Base Weak                      & 76.11                                       & 76.11                                    & 76.11                                & 76.11                                         & 76.11                                      & 76.11                                  & 24.56                                       & 19.66                                    & 19.95                                \\
Self-Consistency - Direct      & \cellcolor[HTML]{F4CCCC}71.48               & \cellcolor[HTML]{F4CCCC}71.48            & \cellcolor[HTML]{F4CCCC}71.48        & \cellcolor[HTML]{F4CCCC}71.48                 & \cellcolor[HTML]{F4CCCC}71.48              & \cellcolor[HTML]{F4CCCC}71.48          & \cellcolor[HTML]{F4CCCC}23.65               & \cellcolor[HTML]{F4CCCC}17.86            & \cellcolor[HTML]{F4CCCC}18.77        \\
Self-Consistency - Clustering  & \cellcolor[HTML]{F4CCCC}72.24               & \cellcolor[HTML]{F4CCCC}72.24            & \cellcolor[HTML]{F4CCCC}72.24        & \cellcolor[HTML]{F4CCCC}72.24                 & \cellcolor[HTML]{F4CCCC}72.24              & \cellcolor[HTML]{F4CCCC}72.24          & \cellcolor[HTML]{F4CCCC}23.61               & \cellcolor[HTML]{F4CCCC}18.02            & \cellcolor[HTML]{F4CCCC}18.9         \\
Self-Consistency - Universal   & \cellcolor[HTML]{F4CCCC}71.48               & \cellcolor[HTML]{F4CCCC}71.48            & \cellcolor[HTML]{F4CCCC}71.48        & \cellcolor[HTML]{F4CCCC}71.48                 & \cellcolor[HTML]{F4CCCC}71.48              & \cellcolor[HTML]{F4CCCC}71.48          & \cellcolor[HTML]{F4CCCC}23.65               & \cellcolor[HTML]{F4CCCC}17.86            & \cellcolor[HTML]{F4CCCC}18.77        \\
Best of N                      & \cellcolor[HTML]{F4CCCC}71.86               & \cellcolor[HTML]{F4CCCC}71.86            & \cellcolor[HTML]{F4CCCC}71.86        & \cellcolor[HTML]{F4CCCC}71.86                 & \cellcolor[HTML]{F4CCCC}71.86              & \cellcolor[HTML]{F4CCCC}71.86          & \cellcolor[HTML]{F4CCCC}24.08               & \cellcolor[HTML]{F4CCCC}18.62            & \cellcolor[HTML]{F4CCCC}19.36        \\
Strong LM Single Attempt       & 79.31                                       & 79.74                                    & 79.45                                & 79.31                                         & 79.74                                      & 79.45                                  & 47.91                                       & 40.23                                    & 41.19                                \\
Prompt Reduction               & \cellcolor[HTML]{F4CCCC}75.04               & \cellcolor[HTML]{F4CCCC}75.88            & \cellcolor[HTML]{F4CCCC}75.29        & \cellcolor[HTML]{F4CCCC}75.04                 & \cellcolor[HTML]{F4CCCC}75.88              & \cellcolor[HTML]{F4CCCC}75.29          & 42.84                                       & 34.8                                     & 36.01                                \\
Weak LM First                  & 77.16                                       & 77.37                                    & 77.23                                & 77.16                                         & 77.37                                      & 77.23                                  & 36.93                                       & 31.54                                    & 31.44                                \\
Plan                           & 77.74                                       & 78.06                                    & 77.85                                & 77.74                                         & 78.06                                      & 77.85                                  & 39.95                                       & 33.04                                    & 33.55                                \\
Instance Level QA Pairs        & 81.07                                       & 81.07                                    & 81.07                                & 81.07                                         & 81.07                                      & 81.07                                  & 35.08                                       & 27.67                                    & 28.41                                \\
Weak Router                    & 77.47                                       & 77.47                                    & 77.47                                & 77.47                                         & 77.47                                      & 77.47                                  & 26.06                                       & 22.34                                    & 22.47                                \\
Strong Router                  & \cellcolor[HTML]{F4CCCC}69.92               & \cellcolor[HTML]{F4CCCC}70.33            & \cellcolor[HTML]{F4CCCC}70.05        & \cellcolor[HTML]{F4CCCC}69.92                 & \cellcolor[HTML]{F4CCCC}70.33              & \cellcolor[HTML]{F4CCCC}70.05          & 26.3                                        & 21.71                                    & 22.35                                \\
1 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}74.73               & \cellcolor[HTML]{F4CCCC}74.73            & \cellcolor[HTML]{F4CCCC}74.73        & \cellcolor[HTML]{F4CCCC}74.73                 & \cellcolor[HTML]{F4CCCC}74.73              & \cellcolor[HTML]{F4CCCC}74.73          & \cellcolor[HTML]{F4CCCC}22.32               & \cellcolor[HTML]{F4CCCC}16.92            & \cellcolor[HTML]{F4CCCC}17.54        \\
5 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}74.01               & \cellcolor[HTML]{F4CCCC}74.01            & \cellcolor[HTML]{F4CCCC}74.01        & \cellcolor[HTML]{F4CCCC}74.01                 & \cellcolor[HTML]{F4CCCC}74.01              & \cellcolor[HTML]{F4CCCC}74.01          & \cellcolor[HTML]{F4CCCC}19.89               & \cellcolor[HTML]{F4CCCC}17               & \cellcolor[HTML]{F4CCCC}16.92        \\
1 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}67.96               & \cellcolor[HTML]{F4CCCC}67.96            & \cellcolor[HTML]{F4CCCC}67.96        & \cellcolor[HTML]{F4CCCC}67.96                 & \cellcolor[HTML]{F4CCCC}67.96              & \cellcolor[HTML]{F4CCCC}67.96          & \cellcolor[HTML]{F4CCCC}22.29               & \cellcolor[HTML]{F4CCCC}16.2             & \cellcolor[HTML]{F4CCCC}17.9         \\
5 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}71.93               & \cellcolor[HTML]{F4CCCC}71.93            & \cellcolor[HTML]{F4CCCC}71.93        & \cellcolor[HTML]{F4CCCC}71.93                 & \cellcolor[HTML]{F4CCCC}71.93              & \cellcolor[HTML]{F4CCCC}71.93          & \cellcolor[HTML]{F4CCCC}24.24               & \cellcolor[HTML]{F4CCCC}19.16            & 20.12                                \\
Repo Structure                 & \cellcolor[HTML]{F4CCCC}69.86               & \cellcolor[HTML]{F4CCCC}69.86            & \cellcolor[HTML]{F4CCCC}69.86        & \cellcolor[HTML]{F4CCCC}69.86                 & \cellcolor[HTML]{F4CCCC}69.86              & \cellcolor[HTML]{F4CCCC}69.86          & 32.96                                       & 25.97                                    & 27.28                                \\
Repo Level QA Pairs            & \cellcolor[HTML]{F4CCCC}73.12               & \cellcolor[HTML]{F4CCCC}73.41            & \cellcolor[HTML]{F4CCCC}73.22        & \cellcolor[HTML]{F4CCCC}73.12                 & \cellcolor[HTML]{F4CCCC}73.41              & \cellcolor[HTML]{F4CCCC}73.22          & \cellcolor[HTML]{F4CCCC}23.76               & \cellcolor[HTML]{F4CCCC}18.12            & \cellcolor[HTML]{F4CCCC}18.87        \\
Repo Summary                   & \cellcolor[HTML]{F4CCCC}73.48               & \cellcolor[HTML]{F4CCCC}73.86            & \cellcolor[HTML]{F4CCCC}73.58        & \cellcolor[HTML]{F4CCCC}73.48                 & \cellcolor[HTML]{F4CCCC}73.86              & \cellcolor[HTML]{F4CCCC}73.58          & \cellcolor[HTML]{F4CCCC}24.31               & \cellcolor[HTML]{F4CCCC}19.55            & 20.01                                \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\textbf{Method}                & \multicolumn{1}{l}{\textbf{File Precision}} & \multicolumn{1}{l}{\textbf{File Recall}} & \multicolumn{1}{l}{\textbf{File F1}} & \multicolumn{1}{l}{\textbf{Module Precision}} & \multicolumn{1}{l}{\textbf{Module Recall}} & \multicolumn{1}{l}{\textbf{Module F1}} & \multicolumn{1}{l}{\textbf{Line Precision}} & \multicolumn{1}{l}{\textbf{Line Recall}} & \multicolumn{1}{l}{\textbf{Line F1}} \\ \midrule
Base Strong                    & 76.62                                       & 76.79                                    & 76.68                                & 76.62                                         & 76.79                                      & 76.68                                  & 45.53                                       & 37.83                                    & 39.31                                \\
Base Weak                      & 74.67                                       & 75.8                                     & 75.03                                & 74.67                                         & 75.8                                       & 75.03                                  & 37.41                                       & 30.85                                    & 32.01                                \\
Self-Consistency - Direct      & 76.35                                       & 76.35                                    & 76.35                                & 76.35                                         & 76.35                                      & 76.35                                  & 38.41                                       & \cellcolor[HTML]{F4CCCC}29.98            & \cellcolor[HTML]{F4CCCC}32           \\
Self-Consistency - Clustering  & 76.13                                       & 76.35                                    & 76.18                                & 76.13                                         & 76.35                                      & 76.18                                  & 38.13                                       & \cellcolor[HTML]{F4CCCC}30.16            & \cellcolor[HTML]{F4CCCC}31.91        \\
Self-Consistency - Universal   & 76.35                                       & 76.35                                    & 76.35                                & 76.35                                         & 76.35                                      & 76.35                                  & 38.41                                       & \cellcolor[HTML]{F4CCCC}29.98            & \cellcolor[HTML]{F4CCCC}32           \\
Best of N                      & 75                                          & \cellcolor[HTML]{F4CCCC}75               & \cellcolor[HTML]{F4CCCC}75           & 75                                            & \cellcolor[HTML]{F4CCCC}75                 & \cellcolor[HTML]{F4CCCC}75             & \cellcolor[HTML]{F4CCCC}37.24               & \cellcolor[HTML]{F4CCCC}29.15            & \cellcolor[HTML]{F4CCCC}30.97        \\
Strong LM Single Attempt       & 83.13                                       & 83.53                                    & 83.27                                & 83.13                                         & 83.53                                      & 83.27                                  & 51.72                                       & 42.03                                    & 43.96                                \\
Prompt Reduction               & 77.59                                       & 78.3                                     & 77.83                                & 77.59                                         & 78.3                                       & 77.83                                  & 43.74                                       & 35.83                                    & 37.21                                \\
Weak LM First                  & 76.64                                       & 77.37                                    & 76.89                                & 76.64                                         & 77.37                                      & 76.89                                  & 38.25                                       & 31.28                                    & 32.62                                \\
Plan                           & \cellcolor[HTML]{F4CCCC}74.22               & 76.12                                    & \cellcolor[HTML]{F4CCCC}74.78        & \cellcolor[HTML]{F4CCCC}74.22                 & 76.12                                      & \cellcolor[HTML]{F4CCCC}74.78          & 42.65                                       & 35.47                                    & 36.35                                \\
Instance Level QA Pairs        & 79.26                                       & 80.94                                    & 79.8                                 & 79.26                                         & 80.94                                      & 79.8                                   & 42.5                                        & 36.41                                    & 37.05                                \\
Weak Router                    & 77.46                                       & 77.82                                    & 77.58                                & 77.46                                         & 77.82                                      & 77.58                                  & 40.91                                       & 34.46                                    & 35.13                                \\
Strong Router                  & 75.09                                       & 75.8                                     & 75.33                                & 75.09                                         & 75.8                                       & 75.33                                  & \cellcolor[HTML]{F4CCCC}37.09               & 30.98                                    & \cellcolor[HTML]{F4CCCC}31.79        \\
1 Shot Succesfull - Random     & 76.77                                       & 77.61                                    & 77.03                                & 76.77                                         & 77.61                                      & 77.03                                  & \cellcolor[HTML]{F4CCCC}31.97               & \cellcolor[HTML]{F4CCCC}25.69            & \cellcolor[HTML]{F4CCCC}26.77        \\
5 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}72.82               & \cellcolor[HTML]{F4CCCC}73.49            & \cellcolor[HTML]{F4CCCC}73.03        & \cellcolor[HTML]{F4CCCC}72.82                 & \cellcolor[HTML]{F4CCCC}73.49              & \cellcolor[HTML]{F4CCCC}73.03          & \cellcolor[HTML]{F4CCCC}31.04               & \cellcolor[HTML]{F4CCCC}23.6             & \cellcolor[HTML]{F4CCCC}24.89        \\
1 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}72.92               & \cellcolor[HTML]{F4CCCC}73.48            & \cellcolor[HTML]{F4CCCC}73.11        & \cellcolor[HTML]{F4CCCC}72.92                 & \cellcolor[HTML]{F4CCCC}73.48              & \cellcolor[HTML]{F4CCCC}73.11          & \cellcolor[HTML]{F4CCCC}31.38               & \cellcolor[HTML]{F4CCCC}24.39            & \cellcolor[HTML]{F4CCCC}25.89        \\
5 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}72.16               & \cellcolor[HTML]{F4CCCC}72.87            & \cellcolor[HTML]{F4CCCC}72.35        & \cellcolor[HTML]{F4CCCC}72.16                 & \cellcolor[HTML]{F4CCCC}72.87              & \cellcolor[HTML]{F4CCCC}72.35          & \cellcolor[HTML]{F4CCCC}32.34               & \cellcolor[HTML]{F4CCCC}25.15            & \cellcolor[HTML]{F4CCCC}26.51        \\
Repo Structure                 & \cellcolor[HTML]{F4CCCC}69.7                & \cellcolor[HTML]{F4CCCC}70.45            & \cellcolor[HTML]{F4CCCC}69.95        & \cellcolor[HTML]{F4CCCC}69.7                  & \cellcolor[HTML]{F4CCCC}70.45              & \cellcolor[HTML]{F4CCCC}69.95          & 37.79                                       & \cellcolor[HTML]{F4CCCC}30.11            & \cellcolor[HTML]{F4CCCC}31.57        \\
Repo Level QA Pairs            & 77.39                                       & 77.94                                    & 77.57                                & 77.39                                         & 77.94                                      & 77.57                                  & \cellcolor[HTML]{F4CCCC}34.48               & \cellcolor[HTML]{F4CCCC}28.5             & \cellcolor[HTML]{F4CCCC}29.36        \\
Repo Summary                   & 75.09                                       & \cellcolor[HTML]{F4CCCC}75.27            & 75.15                                & 75.09                                         & \cellcolor[HTML]{F4CCCC}75.27              & 75.15                                  & \cellcolor[HTML]{F4CCCC}34.87               & \cellcolor[HTML]{F4CCCC}28.8             & \cellcolor[HTML]{F4CCCC}29.62        \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\textbf{Method}                & \multicolumn{1}{l}{\textbf{File Precision}} & \multicolumn{1}{l}{\textbf{File Recall}} & \multicolumn{1}{l}{\textbf{File F1}} & \multicolumn{1}{l}{\textbf{Module Precision}} & \multicolumn{1}{l}{\textbf{Module Recall}} & \multicolumn{1}{l}{\textbf{Module F1}} & \multicolumn{1}{l}{\textbf{Line Precision}} & \multicolumn{1}{l}{\textbf{Line Recall}} & \multicolumn{1}{l}{\textbf{Line F1}} \\ \midrule
Base Strong                    & 76.62                                       & 76.79                                    & 76.68                                & 76.62                                         & 76.79                                      & 76.68                                  & 45.53                                       & 37.83                                    & 39.31                                \\
Base Weak                      & 76.9                                        & 78.28                                    & 77.36                                & 76.9                                          & 78.28                                      & 77.36                                  & 41.65                                       & 34.76                                    & 35.46                                \\
Self-Consistency - Direct      & 78.63                                       & 79.73                                    & 78.96                                & 78.63                                         & 79.73                                      & 78.96                                  & 42.58                                       & \cellcolor[HTML]{F4CCCC}34.75            & 35.76                                \\
Self-Consistency - Clustering  & 79.31                                       & 80.41                                    & 79.64                                & 79.31                                         & 80.41                                      & 79.64                                  & 43.16                                       & 35.34                                    & 36.33                                \\
Self-Consistency - Universal   & 78.63                                       & 79.73                                    & 78.96                                & 78.63                                         & 79.73                                      & 78.96                                  & 42.58                                       & \cellcolor[HTML]{F4CCCC}34.75            & 35.76                                \\
Best of N                      & 78.63                                       & 80.07                                    & 79.08                                & 78.63                                         & 80.07                                      & 79.08                                  & 42.78                                       & \cellcolor[HTML]{F4CCCC}34.72            & 35.87                                \\
Strong LM Single Attempt       & 79.31                                       & 79.31                                    & 79.31                                & 79.31                                         & 79.31                                      & 79.31                                  & 51.91                                       & 43.96                                    & 45.32                                \\
Prompt Reduction               & \cellcolor[HTML]{F4CCCC}73.35               & \cellcolor[HTML]{F4CCCC}73.65            & \cellcolor[HTML]{F4CCCC}73.45        & \cellcolor[HTML]{F4CCCC}73.35                 & \cellcolor[HTML]{F4CCCC}73.65              & \cellcolor[HTML]{F4CCCC}73.45          & 46.04                                       & 36.86                                    & 38.79                                \\
Weak LM First                  & \cellcolor[HTML]{F4CCCC}76.7                & \cellcolor[HTML]{F4CCCC}77.06            & \cellcolor[HTML]{F4CCCC}76.82        & \cellcolor[HTML]{F4CCCC}76.7                  & \cellcolor[HTML]{F4CCCC}77.06              & \cellcolor[HTML]{F4CCCC}76.82          & 42.05                                       & \cellcolor[HTML]{F4CCCC}34.32            & 35.48                                \\
Plan                           & \cellcolor[HTML]{F4CCCC}75.55               & 79.2                                     & \cellcolor[HTML]{F4CCCC}76.76        & \cellcolor[HTML]{F4CCCC}75.55                 & 79.2                                       & \cellcolor[HTML]{F4CCCC}76.76          & 44.5                                        & 39.48                                    & 39.15                                \\
Instance Level QA Pairs        & \cellcolor[HTML]{F4CCCC}76.54               & \cellcolor[HTML]{F4CCCC}78.05            & \cellcolor[HTML]{F4CCCC}77           & \cellcolor[HTML]{F4CCCC}76.54                 & \cellcolor[HTML]{F4CCCC}78.05              & \cellcolor[HTML]{F4CCCC}77             & 45.86                                       & 39.95                                    & 39.82                                \\
Weak Router                    & \cellcolor[HTML]{F4CCCC}75.6                & \cellcolor[HTML]{F4CCCC}75.95            & \cellcolor[HTML]{F4CCCC}75.72        & \cellcolor[HTML]{F4CCCC}75.6                  & \cellcolor[HTML]{F4CCCC}75.95              & \cellcolor[HTML]{F4CCCC}75.72          & 47.65                                       & 37.9                                     & 40.02                                \\
Strong Router                  & \cellcolor[HTML]{F4CCCC}74.23               & \cellcolor[HTML]{F4CCCC}75.34            & \cellcolor[HTML]{F4CCCC}74.57        & \cellcolor[HTML]{F4CCCC}74.23                 & \cellcolor[HTML]{F4CCCC}75.34              & \cellcolor[HTML]{F4CCCC}74.57          & 42.13                                       & 35.18                                    & 36.14                                \\
1 Shot Succesfull - Random     & 78.86                                       & 80.14                                    & 79.27                                & 78.86                                         & 80.14                                      & 79.27                                  & 42.43                                       & 35.69                                    & 36.2                                 \\
5 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}75.53               & \cellcolor[HTML]{F4CCCC}76.6             & \cellcolor[HTML]{F4CCCC}75.89        & \cellcolor[HTML]{F4CCCC}75.53                 & \cellcolor[HTML]{F4CCCC}76.6               & \cellcolor[HTML]{F4CCCC}75.89          & \cellcolor[HTML]{F4CCCC}41.6                & 34.84                                    & \cellcolor[HTML]{F4CCCC}35.34        \\
1 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}75.95               & \cellcolor[HTML]{F4CCCC}77.11            & \cellcolor[HTML]{F4CCCC}76.29        & \cellcolor[HTML]{F4CCCC}75.95                 & \cellcolor[HTML]{F4CCCC}77.11              & \cellcolor[HTML]{F4CCCC}76.29          & 43.71                                       & 36.77                                    & 37.27                                \\
5 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}76.79               & \cellcolor[HTML]{F4CCCC}77.59            & \cellcolor[HTML]{F4CCCC}77.01        & \cellcolor[HTML]{F4CCCC}76.79                 & \cellcolor[HTML]{F4CCCC}77.59              & \cellcolor[HTML]{F4CCCC}77.01          & 41.71                                       & 35.02                                    & 35.48                                \\
Repo Structure                 & \cellcolor[HTML]{F4CCCC}71.99               & \cellcolor[HTML]{F4CCCC}72.93            & \cellcolor[HTML]{F4CCCC}72.31        & \cellcolor[HTML]{F4CCCC}71.99                 & \cellcolor[HTML]{F4CCCC}72.93              & \cellcolor[HTML]{F4CCCC}72.31          & \cellcolor[HTML]{F4CCCC}40.63               & 34.8                                     & 35.62                                \\
Repo Level QA Pairs            & 77.49                                       & 79.65                                    & 78.19                                & 77.49                                         & 79.65                                      & 78.19                                  & 41.87                                       & 37.01                                    & 36.43                                \\
Repo Summary                   & \cellcolor[HTML]{F4CCCC}75.83               & \cellcolor[HTML]{F4CCCC}77.14            & \cellcolor[HTML]{F4CCCC}76.25        & \cellcolor[HTML]{F4CCCC}75.83                 & \cellcolor[HTML]{F4CCCC}77.14              & \cellcolor[HTML]{F4CCCC}76.25          & \cellcolor[HTML]{F4CCCC}41.64               & 34.88                                    & \cellcolor[HTML]{F4CCCC}35.3         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\textbf{Method}                & \multicolumn{1}{l}{\textbf{File Precision}} & \multicolumn{1}{l}{\textbf{File Recall}} & \multicolumn{1}{l}{\textbf{File F1}} & \multicolumn{1}{l}{\textbf{Module Precision}} & \multicolumn{1}{l}{\textbf{Module Recall}} & \multicolumn{1}{l}{\textbf{Module F1}} & \multicolumn{1}{l}{\textbf{Line Precision}} & \multicolumn{1}{l}{\textbf{Line Recall}} & \multicolumn{1}{l}{\textbf{Line F1}} \\ \midrule
Base Strong                    & 78.65                                       & 78.82                                    & 78.7                                 & 78.65                                         & 78.82                                      & 78.7                                   & 35.92                                       & 28.49                                    & 29.97                                \\
Base Weak                      & 76.11                                       & 76.11                                    & 76.11                                & 76.11                                         & 76.11                                      & 76.11                                  & 24.56                                       & 19.66                                    & 19.95                                \\
Self-Consistency - Direct      & \cellcolor[HTML]{F4CCCC}71.48               & \cellcolor[HTML]{F4CCCC}71.48            & \cellcolor[HTML]{F4CCCC}71.48        & \cellcolor[HTML]{F4CCCC}71.48                 & \cellcolor[HTML]{F4CCCC}71.48              & \cellcolor[HTML]{F4CCCC}71.48          & \cellcolor[HTML]{F4CCCC}23.65               & \cellcolor[HTML]{F4CCCC}17.86            & \cellcolor[HTML]{F4CCCC}18.77        \\
Self-Consistency - Clustering  & \cellcolor[HTML]{F4CCCC}72.24               & \cellcolor[HTML]{F4CCCC}72.24            & \cellcolor[HTML]{F4CCCC}72.24        & \cellcolor[HTML]{F4CCCC}72.24                 & \cellcolor[HTML]{F4CCCC}72.24              & \cellcolor[HTML]{F4CCCC}72.24          & \cellcolor[HTML]{F4CCCC}23.61               & \cellcolor[HTML]{F4CCCC}18.02            & \cellcolor[HTML]{F4CCCC}18.9         \\
Self-Consistency - Universal   & \cellcolor[HTML]{F4CCCC}71.48               & \cellcolor[HTML]{F4CCCC}71.48            & \cellcolor[HTML]{F4CCCC}71.48        & \cellcolor[HTML]{F4CCCC}71.48                 & \cellcolor[HTML]{F4CCCC}71.48              & \cellcolor[HTML]{F4CCCC}71.48          & \cellcolor[HTML]{F4CCCC}23.65               & \cellcolor[HTML]{F4CCCC}17.86            & \cellcolor[HTML]{F4CCCC}18.77        \\
Best of N                      & \cellcolor[HTML]{F4CCCC}71.86               & \cellcolor[HTML]{F4CCCC}71.86            & \cellcolor[HTML]{F4CCCC}71.86        & \cellcolor[HTML]{F4CCCC}71.86                 & \cellcolor[HTML]{F4CCCC}71.86              & \cellcolor[HTML]{F4CCCC}71.86          & \cellcolor[HTML]{F4CCCC}24.08               & \cellcolor[HTML]{F4CCCC}18.62            & \cellcolor[HTML]{F4CCCC}19.36        \\
Strong LM Single Attempt       & 78.14                                       & 78.35                                    & 78.21                                & 78.14                                         & 78.35                                      & 78.21                                  & 38.13                                       & 32.03                                    & 33.06                                \\
Prompt Reduction               & \cellcolor[HTML]{F4CCCC}70.88               & \cellcolor[HTML]{F4CCCC}71.13            & \cellcolor[HTML]{F4CCCC}70.96        & \cellcolor[HTML]{F4CCCC}70.88                 & \cellcolor[HTML]{F4CCCC}71.13              & \cellcolor[HTML]{F4CCCC}70.96          & 31.91                                       & 23.21                                    & 24.78                                \\
Weak LM First                  & 77.73                                       & 77.73                                    & 77.73                                & 77.73                                         & 77.73                                      & 77.73                                  & 33.98                                       & 27.07                                    & 28.62                                \\
Plan                           & 84.37                                       & 84.83                                    & 84.48                                & 84.37                                         & 84.83                                      & 84.48                                  & 37.48                                       & 29.69                                    & 31.28                                \\
Instance Level QA Pairs        & 77.19                                       & 77.5                                     & 77.29                                & 77.19                                         & 77.5                                       & 77.29                                  & 32.2                                        & 26.17                                    & 26.87                                \\
Weak Router                    & \cellcolor[HTML]{F4CCCC}75.4                & \cellcolor[HTML]{F4CCCC}75.4             & \cellcolor[HTML]{F4CCCC}75.4         & \cellcolor[HTML]{F4CCCC}75.4                  & \cellcolor[HTML]{F4CCCC}75.4               & \cellcolor[HTML]{F4CCCC}75.4           & \cellcolor[HTML]{F4CCCC}23.26               & \cellcolor[HTML]{F4CCCC}18.98            & \cellcolor[HTML]{F4CCCC}19.08        \\
Strong Router                  & \cellcolor[HTML]{F4CCCC}74.04               & \cellcolor[HTML]{F4CCCC}74.65            & \cellcolor[HTML]{F4CCCC}74.19        & \cellcolor[HTML]{F4CCCC}74.04                 & \cellcolor[HTML]{F4CCCC}74.65              & \cellcolor[HTML]{F4CCCC}74.19          & 24.98                                       & 19.89                                    & 20.59                                \\
1 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}75.79               & \cellcolor[HTML]{F4CCCC}75.79            & \cellcolor[HTML]{F4CCCC}75.79        & \cellcolor[HTML]{F4CCCC}75.79                 & \cellcolor[HTML]{F4CCCC}75.79              & \cellcolor[HTML]{F4CCCC}75.79          & \cellcolor[HTML]{F4CCCC}18.15               & \cellcolor[HTML]{F4CCCC}12.72            & \cellcolor[HTML]{F4CCCC}14.01        \\
5 Shot Succesfull - Random     & \cellcolor[HTML]{F4CCCC}72.56               & \cellcolor[HTML]{F4CCCC}72.56            & \cellcolor[HTML]{F4CCCC}72.56        & \cellcolor[HTML]{F4CCCC}72.56                 & \cellcolor[HTML]{F4CCCC}72.56              & \cellcolor[HTML]{F4CCCC}72.56          & \cellcolor[HTML]{F4CCCC}23.67               & \cellcolor[HTML]{F4CCCC}17.08            & \cellcolor[HTML]{F4CCCC}18.6         \\
1 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}71.75               & \cellcolor[HTML]{F4CCCC}71.75            & \cellcolor[HTML]{F4CCCC}71.75        & \cellcolor[HTML]{F4CCCC}71.75                 & \cellcolor[HTML]{F4CCCC}71.75              & \cellcolor[HTML]{F4CCCC}71.75          & \cellcolor[HTML]{F4CCCC}20.17               & \cellcolor[HTML]{F4CCCC}17.15            & \cellcolor[HTML]{F4CCCC}17.06        \\
5 Shot Succesfull - Similarity & \cellcolor[HTML]{F4CCCC}72.89               & \cellcolor[HTML]{F4CCCC}72.89            & \cellcolor[HTML]{F4CCCC}72.89        & \cellcolor[HTML]{F4CCCC}72.89                 & \cellcolor[HTML]{F4CCCC}72.89              & \cellcolor[HTML]{F4CCCC}72.89          & \cellcolor[HTML]{F4CCCC}21.59               & \cellcolor[HTML]{F4CCCC}15.72            & \cellcolor[HTML]{F4CCCC}17.12        \\
Repo Structure                 & \cellcolor[HTML]{F4CCCC}68.97               & \cellcolor[HTML]{F4CCCC}68.97            & \cellcolor[HTML]{F4CCCC}68.97        & \cellcolor[HTML]{F4CCCC}68.97                 & \cellcolor[HTML]{F4CCCC}68.97              & \cellcolor[HTML]{F4CCCC}68.97          & 29.55                                       & 22.8                                     & 24.31                                \\
Repo Level QA Pairs            & \cellcolor[HTML]{F4CCCC}75.74               & \cellcolor[HTML]{F4CCCC}75.74            & \cellcolor[HTML]{F4CCCC}75.74        & \cellcolor[HTML]{F4CCCC}75.74                 & \cellcolor[HTML]{F4CCCC}75.74              & \cellcolor[HTML]{F4CCCC}75.74          & \cellcolor[HTML]{F4CCCC}22.34               & \cellcolor[HTML]{F4CCCC}16.72            & \cellcolor[HTML]{F4CCCC}17.79        \\
Repo Summary                   & 76.61                                       & 76.61                                    & 76.61                                & 76.61                                         & 76.61                                      & 76.61                                  & \cellcolor[HTML]{F4CCCC}24.02               & \cellcolor[HTML]{F4CCCC}18.62            & \cellcolor[HTML]{F4CCCC}19.21        \\ \bottomrule
\end{tabular}
